Quantum permutation puzzles with indistinguishable particles

Permutation puzzles, such as the Rubik's Cube and the 15 puzzle, are enjoyed by the general public and mathematicians alike. Here we introduce quantum versions of permutation puzzles where the pieces of the puzzles are replaced with indistinguishable quantum particles. The moves in the puzzle are achieved by swapping or permuting the particles. We show that simply permuting the particles can be mapped to a classical permutation puzzle, even though the identical particles are entangled. However, we obtain a genuine quantum puzzle by adding a quantum move: the square root of SWAP. The resulting puzzle cannot be mapped to a classical permutation puzzle. We focus predominately on the quantization of the $2\times 2$ slide puzzle and briefly treat the $2\times 2 \times 1$ Rubik's Cube.

==> axis.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.8}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
  view={130}{20},
  axis lines=center,
  axis line style = {very thick},
  width=4cm,height=4cm,
  xtick=\empty,ytick=\empty,ztick=\empty,
  %minor tick={0,1,...,3},
  xmin=0,xmax=2,ymin=0,ymax=2,zmin=0,zmax=2,
  xlabel={\Large $x$},ylabel={\Large $y$},zlabel={\Large $z$},
  tick style={draw=none},
]
\end{axis}
\end{tikzpicture}
\end{document}

==> b0.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}

% Define the size of each square
\def\squareSize{1}

% Draw squares in the left column
\draw[thick, fill=gc] (-\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=gc] (-\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);


% Draw squares in the first column
\draw[thick, fill=white] (0, 5*\squareSize) rectangle ++(\squareSize, \squareSize);
\node at (-0.5,5.4*\squareSize) { \Large $\ket{0}$};
\draw[thick, fill=wc] (0, 4*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=rc] (0, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (0, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (0, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=orange] (0, 0*\squareSize) rectangle ++(\squareSize, \squareSize);

% Draw squares in the second column
\draw[thick, fill=wc] (\squareSize, 5*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=wc] (\squareSize, 4*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=rc] (\squareSize, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=orange] (\squareSize, 0*\squareSize) rectangle ++(\squareSize, \squareSize);

% Draw squares in the right column
\draw[thick, fill=bc] (2*\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=bc] (2*\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);


\end{tikzpicture}
\end{document}


==> b0_no_lab.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}

% Define the size of each square
\def\squareSize{1}

% Draw squares in the left column
\draw[thick, fill=gc] (-\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=gc] (-\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);


% Draw squares in the first column
\draw[thick, fill=white] (0, 5*\squareSize) rectangle ++(\squareSize, \squareSize);
%\node at (-0.5,5.4*\squareSize) { \Large $\ket{0}$};
\draw[thick, fill=wc] (0, 4*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=rc] (0, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (0, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (0, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=orange] (0, 0*\squareSize) rectangle ++(\squareSize, \squareSize);

% Draw squares in the second column
\draw[thick, fill=wc] (\squareSize, 5*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=wc] (\squareSize, 4*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=rc] (\squareSize, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=orange] (\squareSize, 0*\squareSize) rectangle ++(\squareSize, \squareSize);

% Draw squares in the right column
\draw[thick, fill=bc] (2*\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=bc] (2*\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);


\end{tikzpicture}
\end{document}


==> b1.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}

% Define the size of each square
\def\squareSize{1}

% Draw squares in the left column
\draw[thick, fill=bc] (-\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=gc] (-\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);


% Draw squares in the first column
\draw[thick, fill=wc] (0, 5*\squareSize) rectangle ++(\squareSize, \squareSize);
\node at (-0.5,5.4*\squareSize) { \Large $\ket{1}$};
\draw[thick, fill=yc] (0, 4*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=rc] (0, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=wc] (0, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (0, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=oc] (0, 0*\squareSize) rectangle ++(\squareSize, \squareSize);

% Draw squares in the second column
\draw[thick, fill=wc] (\squareSize, 5*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (\squareSize, 4*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=rc] (\squareSize, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=wc] (\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=oc] (\squareSize, 0*\squareSize) rectangle ++(\squareSize, \squareSize);

% Draw squares in the right column
\draw[thick, fill=gc] (2*\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=bc] (2*\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);

\end{tikzpicture}
\end{document}


==> b2.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}

% Define the size of each square
\def\squareSize{1}

% Draw squares in the left column
\draw[thick, fill=gc] (-\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=gc] (-\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);

% Draw squares in the first column
\draw[thick, fill=wc] (0, 5*\squareSize) rectangle ++(\squareSize, \squareSize);
\node at (-0.5,5.4*\squareSize) { \Large $\ket{2}$};
\draw[thick, fill=wc] (0, 4*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=rc] (0, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (0, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (0, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=oc] (0, 0*\squareSize) rectangle ++(\squareSize, \squareSize);

% Draw squares in the second column
\draw[thick, fill=yc] (\squareSize, 5*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (\squareSize, 4*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=oc] (\squareSize, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=wc] (\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=wc] (\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=rc] (\squareSize, 0*\squareSize) rectangle ++(\squareSize, \squareSize);

% Draw squares in the right column
\draw[thick, fill=bc] (2*\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=bc] (2*\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);

\end{tikzpicture}
\end{document}


==> b3.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}

% Define the size of each square
\def\squareSize{1}

% Draw squares in the left column
\draw[thick, fill=bc] (-\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=gc] (-\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);

% Draw squares in the first column
\draw[thick, fill=wc] (0, 5*\squareSize) rectangle ++(\squareSize, \squareSize);
\node at (-0.5,5.4*\squareSize) { \Large $\ket{3}$};
\draw[thick, fill=yc] (0, 4*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=rc] (0, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=wc] (0, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (0, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=oc] (0, 0*\squareSize) rectangle ++(\squareSize, \squareSize);

% Draw squares in the second column
\draw[thick, fill=wc] (\squareSize, 5*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (\squareSize, 4*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=oc] (\squareSize, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=wc] (\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=rc] (\squareSize, 0*\squareSize) rectangle ++(\squareSize, \squareSize);

% Draw squares in the right column
\draw[thick, fill=bc] (2*\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=gc] (2*\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);


\end{tikzpicture}
\end{document}


==> b4.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}

% Define the size of each square
\def\squareSize{1}

% Draw squares in the left column
\draw[thick, fill=bc] (-\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=gc] (-\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);

% Draw squares in the first column
\draw[thick, fill=wc] (0, 5*\squareSize) rectangle ++(\squareSize, \squareSize);
\node at (-0.5,5.4*\squareSize) { \Large $\ket{4}$};
\draw[thick, fill=wc] (0, 4*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=oc] (0, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (0, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (0, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=oc] (0, 0*\squareSize) rectangle ++(\squareSize, \squareSize);

% Draw squares in the second column
\draw[thick, fill=yc] (\squareSize, 5*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (\squareSize, 4*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=rc] (\squareSize, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=wc] (\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=wc] (\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=rc] (\squareSize, 0*\squareSize) rectangle ++(\squareSize, \squareSize);

% Draw squares in the right column
\draw[thick, fill=gc] (2*\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=bc] (2*\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);


\end{tikzpicture}
\end{document}


==> b5.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}

% Define the size of each square
\def\squareSize{1}

% Draw squares in the left column
\draw[thick, fill=bc] (-\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=gc] (-\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);

% Draw squares in the first column
\draw[thick, fill=wc] (0, 5*\squareSize) rectangle ++(\squareSize, \squareSize);
\node at (-0.5,5.4*\squareSize) { \Large $\ket{5}$};
\draw[thick, fill=wc] (0, 4*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=oc] (0, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (0, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (0, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=oc] (0, 0*\squareSize) rectangle ++(\squareSize, \squareSize);

% Draw squares in the second column
\draw[thick, fill=wc] (\squareSize, 5*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=wc] (\squareSize, 4*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=rc] (\squareSize, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=rc] (\squareSize, 0*\squareSize) rectangle ++(\squareSize, \squareSize);

% Draw squares in the right column
\draw[thick, fill=bc] (2*\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=gc] (2*\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);


\end{tikzpicture}
\end{document}


==> b_lab.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}

% Define the size of each square
\def\squareSize{1}

% Draw squares in the left column
\draw[thick] (-\squareSize, 2*\squareSize) rectangle node {\Large $\mathbf{r}_{13}$}++(\squareSize, \squareSize);
\draw[thick] (-\squareSize, 1*\squareSize) rectangle node {\Large $\mathbf{r}_{14}$}++(\squareSize, \squareSize);


% Draw squares in the first column
\draw[thick] (0, 5*\squareSize) rectangle node {\Large $\mathbf{r}_9$} ++(\squareSize, \squareSize) ;

\draw[thick] (0, 4*\squareSize) rectangle node {\Large $\mathbf{r}_{11}$} ++(\squareSize, \squareSize);
\draw[thick] (0, 3*\squareSize) rectangle node {\Large $\mathbf{r}_1$} ++(\squareSize, \squareSize);
\draw[thick] (0, 2*\squareSize) rectangle node {\Large $\mathbf{r}_3$} ++(\squareSize, \squareSize);
\draw[thick] (0, 1*\squareSize) rectangle node {\Large $\mathbf{r}_{5}$}++(\squareSize, \squareSize);
\draw[thick] (0, 0*\squareSize) rectangle node {\Large $\mathbf{r}_{7}$} ++(\squareSize, \squareSize);

% Draw squares in the second column
\draw[thick] (\squareSize, 5*\squareSize) rectangle node {\Large $\mathbf{r}_{10}$} ++(\squareSize, \squareSize);
\draw[thick] (\squareSize, 4*\squareSize) rectangle node {\Large $\mathbf{r}_{12}$} ++(\squareSize, \squareSize);
\draw[thick] (\squareSize, 3*\squareSize) rectangle node {\Large $\mathbf{r}_{2}$} ++(\squareSize, \squareSize);
\draw[thick] (\squareSize, 2*\squareSize) rectangle node {\Large $\mathbf{r}_{4}$} ++(\squareSize, \squareSize);
\draw[thick] (\squareSize, 1*\squareSize) rectangle node {\Large $\mathbf{r}_{6}$} ++(\squareSize, \squareSize);
\draw[thick] (\squareSize, 0*\squareSize) rectangle node {\Large $\mathbf{r}_{8}$} ++(\squareSize, \squareSize);

% Draw squares in the right column
\draw[thick] (2*\squareSize, 2*\squareSize) rectangle node {\Large $\mathbf{r}_{15}$}++(\squareSize, \squareSize);
\draw[thick] (2*\squareSize, 1*\squareSize) rectangle node {\Large $\mathbf{r}_{16}$} ++(\squareSize, \squareSize);


\end{tikzpicture}
\end{document}


==> c0.tex <==
\documentclass{standalone}
\usepackage{tikz}

% ========================
% Puzzle pictures
% ========================
% colors
\definecolor{yc}{HTML}{EFF11F}
\definecolor{gc}{HTML}{8BFE61}
\definecolor{gcd}{HTML}{3ee301} % 35 darker than bc
\definecolor{bc}{HTML}{50E4EF}
\definecolor{bcd}{HTML}{13C0CD} % 30 darker than bc
\definecolor{oc}{HTML}{FC640A}
\definecolor{rc}{HTML}{FB3042}
\definecolor{wc}{HTML}{ffffff}
\definecolor{kc}{HTML}{c6c6c6} %{707070}

\begin{document}
\begin{tikzpicture}

% Define the size of each square
\def\squareSize{1}

\node at (-0.65,4.4*\squareSize) { \Large $\ket{0}$};
% Draw squares in the first column
\draw[thick, fill=wc] (-\squareSize, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=gc] (-\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=gc] (-\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=wc] (-\squareSize, 0*\squareSize) rectangle ++(\squareSize, \squareSize);




% Draw squares in the second column
\draw[thick, fill=rc] (0, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (0, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (0, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=oc] (0, 0*\squareSize) rectangle ++(\squareSize, \squareSize);




% Draw squares in the third column
\draw[thick, fill=rc] (\squareSize, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=oc] (\squareSize, 0*\squareSize) rectangle ++(\squareSize, \squareSize);

% Draw squares in the fourth column
\draw[thick, fill=wc] (2*\squareSize, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=bc] (2*\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=bc] (2*\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=wc] (2*\squareSize, 0*\squareSize) rectangle ++(\squareSize, \squareSize);


% cubie 1
\draw[line width=1.7pt] (-\squareSize, 2*\squareSize) rectangle ++(2*\squareSize, 2*\squareSize);
% cubie 2
\draw[line width=1.7pt] (\squareSize, 2*\squareSize) rectangle ++(2*\squareSize, 2*\squareSize);
% cubie 3
\draw[line width=1.7pt] (-\squareSize, 0*\squareSize) rectangle ++(2*\squareSize, 2*\squareSize);
% cubie 4
\draw[line width=1.7pt] (\squareSize, 0*\squareSize) rectangle ++(2*\squareSize, 2*\squareSize);


\end{tikzpicture}
\end{document}


==> c0_no_lab.tex <==
\documentclass{standalone}
\usepackage{tikz}

% ========================
% Puzzle pictures
% ========================
% colors
\definecolor{yc}{HTML}{EFF11F}
\definecolor{gc}{HTML}{8BFE61}
\definecolor{gcd}{HTML}{3ee301} % 35 darker than bc
\definecolor{bc}{HTML}{50E4EF}
\definecolor{bcd}{HTML}{13C0CD} % 30 darker than bc
\definecolor{oc}{HTML}{FC640A}
\definecolor{rc}{HTML}{FB3042}
\definecolor{wc}{HTML}{ffffff}
\definecolor{kc}{HTML}{c6c6c6} %{707070}

\begin{document}
\begin{tikzpicture}

% Define the size of each square
\def\squareSize{1}

% Draw squares in the left column
\draw[thick, fill=wc] (-\squareSize, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=gc] (-\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=gc] (-\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=wc] (-\squareSize, 0*\squareSize) rectangle ++(\squareSize, \squareSize);


% Draw squares in the first column
\draw[thick, fill=rc] (0, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (0, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (0, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=orange] (0, 0*\squareSize) rectangle ++(\squareSize, \squareSize);

% Draw squares in the second column
\draw[thick, fill=rc] (\squareSize, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=orange] (\squareSize, 0*\squareSize) rectangle ++(\squareSize, \squareSize);

% Draw squares in the right column
\draw[thick, fill=wc] (2*\squareSize, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=bc] (2*\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=bc] (2*\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=wc] (2*\squareSize, 0*\squareSize) rectangle ++(\squareSize, \squareSize);


\end{tikzpicture}
\end{document}


==> c1.tex <==
\documentclass{standalone}
\usepackage{tikz}

% ========================
% Puzzle pictures
% ========================
% colors
\definecolor{yc}{HTML}{EFF11F}
\definecolor{gc}{HTML}{8BFE61}
\definecolor{gcd}{HTML}{3ee301} % 35 darker than bc
\definecolor{bc}{HTML}{50E4EF}
\definecolor{bcd}{HTML}{13C0CD} % 30 darker than bc
\definecolor{oc}{HTML}{FC640A}
\definecolor{rc}{HTML}{FB3042}
\definecolor{wc}{HTML}{ffffff}
\definecolor{kc}{HTML}{c6c6c6} %{707070}

\begin{document}
\begin{tikzpicture}

% Define the size of each square
\def\squareSize{1}

\node at (-0.65,4.4*\squareSize) { \Large $\ket{1}$};
% Draw squares in the first column
\draw[thick, fill=yc] (-\squareSize, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=bc] (-\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=gc] (-\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=wc] (-\squareSize, 0*\squareSize) rectangle ++(\squareSize, \squareSize);


% Draw squares in the second column
\draw[thick, fill=rc] (0, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=wc] (0, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (0, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=oc] (0, 0*\squareSize) rectangle ++(\squareSize, \squareSize);

% Draw squares in the third column
\draw[thick, fill=rc] (\squareSize, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=wc] (\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=oc] (\squareSize, 0*\squareSize) rectangle ++(\squareSize, \squareSize);

% Draw squares in the fourth column
\draw[thick, fill=yc] (2*\squareSize, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=gc] (2*\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=bc] (2*\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=wc] (2*\squareSize, 0*\squareSize) rectangle ++(\squareSize, \squareSize);



\end{tikzpicture}
\end{document}


==> c2.tex <==
\documentclass{standalone}
\usepackage{tikz}

% ========================
% Puzzle pictures
% ========================
% colors
\definecolor{yc}{HTML}{EFF11F}
\definecolor{gc}{HTML}{8BFE61}
\definecolor{gcd}{HTML}{3ee301} % 35 darker than bc
\definecolor{bc}{HTML}{50E4EF}
\definecolor{bcd}{HTML}{13C0CD} % 30 darker than bc
\definecolor{oc}{HTML}{FC640A}
\definecolor{rc}{HTML}{FB3042}
\definecolor{wc}{HTML}{ffffff}
\definecolor{kc}{HTML}{c6c6c6} %{707070}

\begin{document}
\begin{tikzpicture}

% Define the size of each square
\def\squareSize{1}

\node at (-0.65,4.4*\squareSize) { \Large $\ket{2}$};
% Draw squares in the first column
\draw[thick, fill=wc] (-\squareSize, 3*\squareSize) rectangle++(\squareSize, \squareSize);
\draw[thick, fill=gc] (-\squareSize, 2*\squareSize) rectangle++(\squareSize, \squareSize);
\draw[thick, fill=gc] (-\squareSize, 1*\squareSize) rectangle++(\squareSize, \squareSize);
\draw[thick, fill=wc] (-\squareSize, 0*\squareSize) rectangle++(\squareSize, \squareSize);


% Draw squares in the second column
\draw[thick, fill=rc] (0, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (0, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (0, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=oc] (0, 0*\squareSize) rectangle ++(\squareSize, \squareSize);

% Draw squares in the third column
\draw[thick, fill=oc] (\squareSize, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=wc] (\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=wc] (\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=rc] (\squareSize, 0*\squareSize) rectangle ++(\squareSize, \squareSize);

% Draw squares in the fourth column
\draw[thick, fill=yc] (2*\squareSize, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=bc] (2*\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=bc] (2*\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (2*\squareSize, 0*\squareSize) rectangle ++(\squareSize, \squareSize);



\end{tikzpicture}
\end{document}


==> c3.tex <==
\documentclass{standalone}
\usepackage{tikz}

% ========================
% Puzzle pictures
% ========================
% colors
\definecolor{yc}{HTML}{EFF11F}
\definecolor{gc}{HTML}{8BFE61}
\definecolor{gcd}{HTML}{3ee301} % 35 darker than bc
\definecolor{bc}{HTML}{50E4EF}
\definecolor{bcd}{HTML}{13C0CD} % 30 darker than bc
\definecolor{oc}{HTML}{FC640A}
\definecolor{rc}{HTML}{FB3042}
\definecolor{wc}{HTML}{ffffff}
\definecolor{kc}{HTML}{c6c6c6} %{707070}

\begin{document}
\begin{tikzpicture}

% Define the size of each square
\def\squareSize{1}

\node at (-0.65,4.4*\squareSize) { \Large $\ket{3}$};
% Draw squares in the first column
\draw[thick, fill=yc] (-\squareSize, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=bc] (-\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=gc] (-\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=wc] (-\squareSize, 0*\squareSize) rectangle ++(\squareSize, \squareSize);


% Draw squares in the second column
\draw[thick, fill=rc] (0, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=wc] (0, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (0, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=oc] (0, 0*\squareSize) rectangle ++(\squareSize, \squareSize);

% Draw squares in the third column
\draw[thick, fill=oc] (\squareSize, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=wc] (\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=rc] (\squareSize, 0*\squareSize) rectangle ++(\squareSize, \squareSize);

% Draw squares in the fourth column
\draw[thick, fill=yc] (2*\squareSize, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=bc] (2*\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=gc] (2*\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=wc] (2*\squareSize, 0*\squareSize) rectangle ++(\squareSize, \squareSize);



\end{tikzpicture}
\end{document}


==> c4.tex <==
\documentclass{standalone}
\usepackage{tikz}

% ========================
% Puzzle pictures
% ========================
% colors
\definecolor{yc}{HTML}{EFF11F}
\definecolor{gc}{HTML}{8BFE61}
\definecolor{gcd}{HTML}{3ee301} % 35 darker than bc
\definecolor{bc}{HTML}{50E4EF}
\definecolor{bcd}{HTML}{13C0CD} % 30 darker than bc
\definecolor{oc}{HTML}{FC640A}
\definecolor{rc}{HTML}{FB3042}
\definecolor{wc}{HTML}{ffffff}
\definecolor{kc}{HTML}{c6c6c6} %{707070}

\begin{document}
\begin{tikzpicture}

% Define the size of each square
\def\squareSize{1}

\node at (-0.65,4.4*\squareSize) { \Large $\ket{4}$};
% Draw squares in the first column
\draw[thick, fill=wc] (-\squareSize, 3*\squareSize) rectangle++(\squareSize, \squareSize);
\draw[thick, fill=bc] (-\squareSize, 2*\squareSize) rectangle++(\squareSize, \squareSize);
\draw[thick, fill=gc] (-\squareSize, 1*\squareSize) rectangle++(\squareSize, \squareSize);
\draw[thick, fill=wc] (-\squareSize, 0*\squareSize) rectangle++(\squareSize, \squareSize);


% Draw squares in the second column
\draw[thick, fill=oc] (0, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (0, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (0, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=oc] (0, 0*\squareSize) rectangle ++(\squareSize, \squareSize);

% Draw squares in the third column
\draw[thick, fill=rc] (\squareSize, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=wc] (\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=wc] (\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=rc] (\squareSize, 0*\squareSize) rectangle ++(\squareSize, \squareSize);

% Draw squares in the fourth column
\draw[thick, fill=yc] (2*\squareSize, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=gc] (2*\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=bc] (2*\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (2*\squareSize, 0*\squareSize) rectangle ++(\squareSize, \squareSize);



\end{tikzpicture}
\end{document}


==> c5.tex <==
\documentclass{standalone}
\usepackage{tikz}

% ========================
% Puzzle pictures
% ========================
% colors
\definecolor{yc}{HTML}{EFF11F}
\definecolor{gc}{HTML}{8BFE61}
\definecolor{gcd}{HTML}{3ee301} % 35 darker than bc
\definecolor{bc}{HTML}{50E4EF}
\definecolor{bcd}{HTML}{13C0CD} % 30 darker than bc
\definecolor{oc}{HTML}{FC640A}
\definecolor{rc}{HTML}{FB3042}
\definecolor{wc}{HTML}{ffffff}
\definecolor{kc}{HTML}{c6c6c6} %{707070}

\begin{document}
\begin{tikzpicture}

% Define the size of each square
\def\squareSize{1}

\node at (-0.65,4.4*\squareSize) { \Large $\ket{5}$};
% Draw squares in the first column
\draw[thick, fill=wc] (-\squareSize, 3*\squareSize) rectangle++(\squareSize, \squareSize);
\draw[thick, fill=bc] (-\squareSize, 2*\squareSize) rectangle++(\squareSize, \squareSize);
\draw[thick, fill=gc] (-\squareSize, 1*\squareSize) rectangle++(\squareSize, \squareSize);
\draw[thick, fill=wc] (-\squareSize, 0*\squareSize) rectangle++(\squareSize, \squareSize);


% Draw squares in the second column
\draw[thick, fill=oc] (0, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (0, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (0, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=oc] (0, 0*\squareSize) rectangle ++(\squareSize, \squareSize);

% Draw squares in the third column
\draw[thick, fill=rc] (\squareSize, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=yc] (\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=rc] (\squareSize, 0*\squareSize) rectangle ++(\squareSize, \squareSize);

% Draw squares in the fourth column
\draw[thick, fill=wc] (2*\squareSize, 3*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=bc] (2*\squareSize, 2*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=gc] (2*\squareSize, 1*\squareSize) rectangle ++(\squareSize, \squareSize);
\draw[thick, fill=wc] (2*\squareSize, 0*\squareSize) rectangle ++(\squareSize, \squareSize);



\end{tikzpicture}
\end{document}


==> c_lab.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}

% Define the size of each square
\def\squareSize{1}

% Draw squares in the left column
\draw[thick] (-\squareSize, 3*\squareSize) rectangle node {\Large $\mathbf{r}_{11}$}++(\squareSize, \squareSize);
\draw[thick] (-\squareSize, 2*\squareSize) rectangle node {\Large $\mathbf{r}_{13}$}++(\squareSize, \squareSize);
\draw[thick] (-\squareSize, 1*\squareSize) rectangle node {\Large $\mathbf{r}_{14}$}++(\squareSize, \squareSize);
\draw[thick] (-\squareSize, 0*\squareSize) rectangle node {\Large $\mathbf{r}_{9}$}++(\squareSize, \squareSize);


% Draw squares in the first column
%\draw[thick] (0, 5*\squareSize) rectangle node {\Large $\mathbf{r}_9$} ++(\squareSize, \squareSize) ;
%\draw[thick] (0, 4*\squareSize) rectangle node {\Large $\mathbf{r}_{11}$} ++(\squareSize, \squareSize);
\draw[thick] (0, 3*\squareSize) rectangle node {\Large $\mathbf{r}_1$} ++(\squareSize, \squareSize);
\draw[thick] (0, 2*\squareSize) rectangle node {\Large $\mathbf{r}_3$} ++(\squareSize, \squareSize);
\draw[thick] (0, 1*\squareSize) rectangle node {\Large $\mathbf{r}_{5}$}++(\squareSize, \squareSize);
\draw[thick] (0, 0*\squareSize) rectangle node {\Large $\mathbf{r}_{7}$} ++(\squareSize, \squareSize);

% Draw squares in the second column
%\draw[thick] (\squareSize, 5*\squareSize) rectangle node {\Large $\mathbf{r}_{10}$} ++(\squareSize, \squareSize);
%\draw[thick] (\squareSize, 4*\squareSize) rectangle node {\Large $\mathbf{r}_{12}$} ++(\squareSize, \squareSize);
\draw[thick] (\squareSize, 3*\squareSize) rectangle node {\Large $\mathbf{r}_{2}$} ++(\squareSize, \squareSize);
\draw[thick] (\squareSize, 2*\squareSize) rectangle node {\Large $\mathbf{r}_{4}$} ++(\squareSize, \squareSize);
\draw[thick] (\squareSize, 1*\squareSize) rectangle node {\Large $\mathbf{r}_{6}$} ++(\squareSize, \squareSize);
\draw[thick] (\squareSize, 0*\squareSize) rectangle node {\Large $\mathbf{r}_{8}$} ++(\squareSize, \squareSize);

% Draw squares in the right column
\draw[thick] (2*\squareSize, 3*\squareSize) rectangle node {\Large $\mathbf{r}_{12}$}++(\squareSize, \squareSize);
\draw[thick] (2*\squareSize, 2*\squareSize) rectangle node {\Large $\mathbf{r}_{15}$}++(\squareSize, \squareSize);
\draw[thick] (2*\squareSize, 1*\squareSize) rectangle node {\Large $\mathbf{r}_{16}$} ++(\squareSize, \squareSize);
\draw[thick] (2*\squareSize, 0*\squareSize) rectangle node {\Large $\mathbf{r}_{16}$} ++(\squareSize, \squareSize);


\end{tikzpicture}
\end{document}


==> cube_2x2x1.tex <==
\documentclass{standalone}
\usepackage{tikz,tikz-3dplot}

\begin{document}%
\pgfmathsetmacro\radius{0.1}%

\def\sidecolor{bc}%
\def\frontcolor{yc}%
\def\topcolor{rc}%
\foreach \myPsi in {130}{%
    \tdplotsetmaincoords{70}{\myPsi}%
    \begin{tikzpicture}[line join=round]%
    %\clip (-1.5,-1.5) rectangle (1.5,1.5);%
        \begin{scope}[tdplot_main_coords]%
            \filldraw [canvas is yz plane at x=1.5] (-0.5,-0.5) rectangle (1.5,1.5);%
            \filldraw [canvas is xz plane at y=1.5] (0.5,-0.5) rectangle (1.5,1.5);%
            \filldraw [canvas is yx plane at z=1.5] (-0.5,0.5) rectangle (1.5,1.5);%
            \foreach \X in {-0.5,0.5}{%
                \foreach \Y in {-0.5,0.5}{%
                   \draw [canvas is yz plane at x=1.5,shift={(\X,\Y)},fill=\frontcolor] (0.5,0) -- ({1-\radius},0) arc (-90:0:\radius) -- (1,{1-\radius}) arc (0:90:\radius) -- (\radius,1) arc (90:180:\radius) -- (0,\radius) arc (180:270:\radius) -- cycle;}}
            %blue       
            \draw [canvas is xz plane at y=1.5,shift={(0.5,-0.5)},fill=\sidecolor] (0.5,0) -- ({1-\radius},0) arc (-90:0:\radius) -- (1,{1-\radius}) arc (0:90:\radius) -- (\radius,1) arc (90:180:\radius) -- (0,\radius) arc (180:270:\radius) -- cycle;%
            \draw [canvas is xz plane at y=1.5,shift={(0.5,0.5)},fill=\sidecolor] (0.5,0) -- ({1-\radius},0) arc (-90:0:\radius) -- (1,{1-\radius}) arc (0:90:\radius) -- (\radius,1) arc (90:180:\radius) -- (0,\radius) arc (180:270:\radius) -- cycle;%
            %red
            \draw [canvas is yx plane at z=1.5,shift={(0.5,0.5)},fill=\topcolor] (0.5,0) -- ({1-\radius},0) arc (-90:0:\radius) -- (1,{1-\radius}) arc (0:90:\radius) -- (\radius,1) arc (90:180:\radius) -- (0,\radius) arc (180:270:\radius) -- cycle;%
            \draw [canvas is yx plane at z=1.5,shift={(-0.5,0.5)},fill=\topcolor] (0.5,0) -- ({1-\radius},0) arc (-90:0:\radius) -- (1,{1-\radius}) arc (0:90:\radius) -- (\radius,1) arc (90:180:\radius) -- (0,\radius) arc (180:270:\radius) -- cycle;%
        \end{scope}%
    \end{tikzpicture}%
    }%
\end{document}


==> cube_2x2x1_labels.tex <==
\documentclass{standalone}
\usepackage{tikz,tikz-3dplot}

\begin{document}%
\pgfmathsetmacro\radius{0.1}%
% these colors are defined in a main.tex
% colors
%\definecolor{yc}{HTML}{EFF11F}
%\definecolor{gc}{HTML}{8BFE61}
%\definecolor{gcd}{HTML}{3ee301} % 35 darker than bc
%\definecolor{bc}{HTML}{50E4EF}
%\definecolor{bcd}{HTML}{13C0CD} % 30 darker than bc
%\definecolor{oc}{HTML}{FC640A}
%\definecolor{rc}{HTML}{FB3042}
%\definecolor{wc}{HTML}{ffffff}
%\definecolor{kc}{HTML}{c6c6c6} %{707070}

\def\sidecolor{bc}%
\def\frontcolor{yc}%
\def\topcolor{rc}%
\foreach \myPsi in {130}{%
    \tdplotsetmaincoords{70}{\myPsi}%
    \begin{tikzpicture}[line join=round]%
    %\clip (-1.5,-1.5) rectangle (1.5,1.5);%
        \begin{scope}[tdplot_main_coords]%
            \filldraw [canvas is yz plane at x=1.5] (-0.5,-0.5) rectangle (1.5,1.5);%
            \filldraw [canvas is xz plane at y=1.5] (0.5,-0.5) rectangle (1.5,1.5);%
            \filldraw [canvas is yx plane at z=1.5] (-0.5,0.5) rectangle (1.5,1.5);%
            \foreach \X in {-0.5,0.5}{%
                \foreach \Y in {-0.5,0.5}{%
                   \draw [canvas is yz plane at x=1.5,shift={(\X,\Y)},fill=\frontcolor] (0.5,0) -- ({1-\radius},0) arc (-90:0:\radius) -- (1,{1-\radius}) arc (0:90:\radius) -- (\radius,1) arc (90:180:\radius) -- (0,\radius) arc (180:270:\radius) -- cycle;}}
            %blue       
            \draw [canvas is xz plane at y=1.5,shift={(0.5,-0.5)},fill=\sidecolor] (0.5,0) -- ({1-\radius},0) arc (-90:0:\radius) -- (1,{1-\radius}) arc (0:90:\radius) -- (\radius,1) arc (90:180:\radius) -- (0,\radius) arc (180:270:\radius) -- cycle;%
            \draw [canvas is xz plane at y=1.5,shift={(0.5,0.5)},fill=\sidecolor] (0.5,0) -- ({1-\radius},0) arc (-90:0:\radius) -- (1,{1-\radius}) arc (0:90:\radius) -- (\radius,1) arc (90:180:\radius) -- (0,\radius) arc (180:270:\radius) -- cycle;%
            %red
            \draw [canvas is yx plane at z=1.5,shift={(0.5,0.5)},fill=\topcolor] (0.5,0) -- ({1-\radius},0) arc (-90:0:\radius) -- (1,{1-\radius}) arc (0:90:\radius) -- (\radius,1) arc (90:180:\radius) -- (0,\radius) arc (180:270:\radius) -- cycle;%
            \draw [canvas is yx plane at z=1.5,shift={(-0.5,0.5)},fill=\topcolor] (0.5,0) -- ({1-\radius},0) arc (-90:0:\radius) -- (1,{1-\radius}) arc (0:90:\radius) -- (\radius,1) arc (90:180:\radius) -- (0,\radius) arc (180:270:\radius) -- cycle;%
        \end{scope}%
        \node at (-0.57,1.13) {\scriptsize$\mathbf{r}_{\noexpand\text{1}}$};
        \node at (0.18,0.93) {\scriptsize$\mathbf{r}_{\noexpand\text{2}}$};
        \node at (-1,0.5) {\scriptsize $\mathbf{r}_{\noexpand\text{3}}$};
        \node at (-0.2,0.325) {\scriptsize$\mathbf{r}_{\noexpand\text{4}}$};
        \node at (0.53,0.3) { \scriptsize $\mathbf{r}_{\noexpand\text{15}}$};
        \node at (-1,-0.4) {\scriptsize $\mathbf{r}_{\noexpand\text{5}}$};
        \node at (-0.2,-0.575) {\scriptsize $\mathbf{r}_{\noexpand\text{6}}$};
        \node at (0.53,-0.6) {\scriptsize$\mathbf{r}_{\noexpand\text{16}}$};
    \end{tikzpicture}%
    }%
\end{document}


==> cube_scram.tex <==
\documentclass{standalone}
\usepackage{tikz}%% load tikz BEFORE rubikcube
\usepackage{rubikcube}


\begin{document}
    \RubikFaceUp
        {bc}{oc}{oc}
        {gc}{wc}{gc}
        {gc}{oc}{oc}
    \RubikFaceRight
        {gc}{rc}{bc}
        {gc}{rc}{yc}
        {yc}{bc}{oc}
    \RubikFaceFront
        {wc}{wc}{yc}
        {yc}{gc}{wc}
        {bc}{rc}{rc}
   \ShowCube{3.5cm}{0.7}{\DrawRubikCube}
\end{document}

==> cube_solved.tex <==
\documentclass{standalone}
\usepackage{tikz}%% load tikz BEFORE rubikcube
\usepackage{rubikcube}


\begin{document}
    \RubikFaceUp
        {rc}{rc}{rc}
        {rc}{rc}{rc}
        {rc}{rc}{rc}
    \RubikFaceRight
        {bc}{bc}{bc}
        {bc}{bc}{bc}
        {bc}{bc}{bc}
    \RubikFaceFront
        {yc}{yc}{yc}
        {yc}{yc}{yc}
        {yc}{yc}{yc}
   \ShowCube{3.5cm}{0.7}{\DrawRubikCube}
\end{document}

==> slide_quant.tex <==
\documentclass{standalone}
\usepackage{tikz}


\begin{document}
$\Bigg | \raisebox{-1.15em}{\resizebox{0.98cm}{!}{
\begin{tikzpicture}[every node/.style={minimum size=1cm-\pgflinewidth, outer sep=0pt}]
    % top row
    \node[fill=kc] at (0.5,+2.5) {};
    \node[fill=gc] at (1.5,+2.5) {};
    \node[fill=gc] at (2.5,+2.5) {};
    % second row
    \node[fill=bc] at (0.5,+1.5) {};
    \node[fill=bc] at (1.5,+1.5) {};
    \node[fill=bc] at (2.5,+1.5) {};
    % third row
    \node[fill=yc] at (0.5,+0.5) {};
    \node[fill=yc] at (1.5,+0.5) {};
    \node[fill=yc] at (2.5,+0.5) {};
    \draw[step=1cm,color=black,line width = 0.5mm] (-0.025,-0.025) grid (3.025,3.025);
\end{tikzpicture}
}}\Bigg \rangle$
\end{document} 


==> slide_scram.tex <==
\documentclass{standalone}
\usepackage{tikz}


\begin{document}
\begin{tikzpicture}[every node/.style={minimum size=1cm-\pgflinewidth, outer sep=0pt}]
    % top row ,draw=black,line width=1.0mm
    \node[fill=gc] at (0.5,+2.5) {};
    \node[fill=bc] at (1.5,+2.5) {};
    \node[fill=gc] at (2.5,+2.5) {};
    % second row
    \node[fill=bc] at (0.5,+1.5) {};
    \node[fill=yc] at (1.5,+1.5) {};
    \node[fill=bc] at (2.5,+1.5) {};
    % third row
    \node[fill=yc] at (0.5,+0.5) {};
    \node[fill=kc] at (1.5,+0.5) {};
    \node[fill=yc] at (2.5,+0.5) {};
    \draw[step=1cm,color=black,line width = 0.7mm] (-0.025,-0.025) grid (3.025,3.025);

\end{tikzpicture}
\end{document} 


==> slide_solved.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[every node/.style={minimum size=1cm-\pgflinewidth, outer sep=0pt}]
    % top row
    \node[fill=kc] at (0.5,+2.5) {};
    \node[fill=gc] at (1.5,+2.5) {};
    \node[fill=gc] at (2.5,+2.5) {};
    % second row
    \node[fill=bc] at (0.5,+1.5) {};
    \node[fill=bc] at (1.5,+1.5) {};
    \node[fill=bc] at (2.5,+1.5) {};
    % third row
    \node[fill=yc] at (0.5,+0.5) {};
    \node[fill=yc] at (1.5,+0.5) {};
    \node[fill=yc] at (2.5,+0.5) {};
    \draw[step=1cm,color=black,line width = 0.7mm] (-0.025,-0.025) grid (3.025,3.025);
\end{tikzpicture}
\end{document} 


==> slide_super.tex <==
\documentclass{standalone}
\usepackage{tikz}



\begin{document}
$\propto$
$\Bigg | \raisebox{-1.15em}{\resizebox{0.98cm}{!}{
\begin{tikzpicture}[every node/.style={minimum size=1cm-\pgflinewidth, outer sep=0pt}]
    % top row
    \node[fill=kc] at (0.5,+2.5) {};
    \node[fill=gc] at (1.5,+2.5) {};
    \node[fill=gc] at (2.5,+2.5) {};
    % second row
    \node[fill=bc] at (0.5,+1.5) {};
    \node[fill=bc] at (1.5,+1.5) {};
    \node[fill=bc] at (2.5,+1.5) {};
    % third row
    \node[fill=yc] at (0.5,+0.5) {};
    \node[fill=yc] at (1.5,+0.5) {};
    \node[fill=yc] at (2.5,+0.5) {};
    \draw[step=1cm,color=black,line width = 0.5mm] (-0.025,-0.025) grid (3.025,3.025);
\end{tikzpicture}
}}\Bigg \rangle$
$+$\hspace{2pt}
$\Bigg | \raisebox{-1.15em}{\resizebox{0.98cm}{!}{
\begin{tikzpicture}[every node/.style={minimum size=1cm-\pgflinewidth, outer sep=0pt}]
    % top row
    \node[fill=gc] at (0.5,+2.5) {};
    \node[fill=bc] at (1.5,+2.5) {};
    \node[fill=gc] at (2.5,+2.5) {};
    % second row
    \node[fill=bc] at (0.5,+1.5) {};
    \node[fill=yc] at (1.5,+1.5) {};
    \node[fill=bc] at (2.5,+1.5) {};
    % third row
    \node[fill=yc] at (0.5,+0.5) {};
    \node[fill=kc] at (1.5,+0.5) {};
    \node[fill=yc] at (2.5,+0.5) {};
    \draw[step=1cm,color=black,line width = 0.5mm] (-0.025,-0.025) grid (3.025,3.025);
\end{tikzpicture}
}}\Bigg \rangle $

\end{document} 

